A Finite Bid--Ask Spread from Replenishment Displaced from the Quote

We give a unified analytic account of a finite bid--ask spread in a two-field reaction--diffusion order book. The model retains separate bid and ask densities in operational time, with diffusion, cancellation, reaction and external order creation. On the symmetric equal-coefficient branch, the imbalance field determines the reaction price, while the total standing density carries the spread geometry. A market-making source is introduced by withholding order placement over a finite interval around the reaction boundary, representing round-trip replenishment displaced from the quote. Under a separated, quasistationary and weak-overlap approximation, transport penetrates inward from the placement edges over the cancellation length, giving the quoted spread as the sub-threshold core of the placement-source-free interval. Market orders remove standing density at the observed quote, whereas replenishment is delivered outside it and must diffuse back across the penetration depth. We derive the resulting delayed and attenuated quote-level response in operational time. On that branch, finite spread and price impact arise from distinct response sectors, while their calendar-time appearance requires a separate observation clock.

==> figures/figure-01-displaced-replenishment-v4.tex <==
% Figure 1 -- displaced replenishment with latent density reference and lit source.
% v4 refined: latent density with source-free interior curvature, response
% groups moved above the shaded domain, extended guide lines.
% Black and white only: grey fill, no colour.
\begin{tikzpicture}[x=7.2mm,y=8.0mm,>=stealth,line join=round]

\def\qb{2}     \def\qa{8}      % placement quotes
\def\rq{3.0}   \def\eps{0.6}   % edge density and execution scale
\def\ds{1.609} % d* = ln(rho^q/epsilon)
\pgfmathsetmacro{\pb}{\qb+\ds}
\pgfmathsetmacro{\pa}{\qa-\ds}
\def\midp{5.0}
\def\ySigma{6.10}
\def\yspread{5.35}
\def\yresp{5.05}

% ---- source-free interval ------------------------------------------------
\fill[black!7] (\qb,0) rectangle (\qa,4.30);
\draw[black!45,dashed] (\qb,0) -- (\qb,\ySigma);
\draw[black!45,dashed] (\qa,0) -- (\qa,\ySigma);

% ---- axes ----------------------------------------------------------------
\draw[->,thick] (-0.5,0) -- (10.8,0) node[below] {\footnotesize $x$};
\draw[->,thick] (-0.5,0) -- (-0.5,5.60) node[left] {\footnotesize $\rho_i$};

% ---- execution scale -----------------------------------------------------
\draw[densely dotted] (-0.5,\eps) -- (10.5,\eps);
\node[anchor=south east,inner sep=1pt] at (10.5,\eps+0.04)
  {\footnotesize $\epsilon_i$};

% ---- style definitions ---------------------------------------------------
\tikzset{
  lit source/.style={thin,densely dashed,black!60},
  latent background/.style={line width=0.80pt,densely dotted,black!55}
}

% ---- standing densities --------------------------------------------------
\draw[very thick,domain=0.10:\qb,samples=40,smooth]
  plot (\x,{\rq+1.05*pow(\qb-\x,0.72)});
\draw[very thick,domain=\qb:9.8,samples=110,smooth]
  plot (\x,{\rq*exp(-(\x-\qb)/1)});
\draw[very thick,domain=\qa:9.90,samples=40,smooth]
  plot (\x,{\rq+1.05*pow(\x-\qa,0.72)});
\draw[very thick,domain=0.20:\qa,samples=110,smooth]
  plot (\x,{\rq*exp(-(\qa-\x)/1)});
\node[anchor=south,inner sep=2pt] at (0.72,4.52) {\footnotesize $\rho_B$};
\node[anchor=south,inner sep=2pt] at (9.28,4.52) {\footnotesize $\rho_A$};

% ---- latent density reference and lit source -----------------------------
% The dotted profile is a schematic latent-density reference. Inside the
% withheld region it follows a normalised source-free sinh profile so that it
% approaches x_phi=m linearly with finite slope and remains below the standing
% densities. Outside q_i it continues as a weaker background branch.
\def\latq{2.55}
\def\lout{2.55}
\def\lampa{0.32}
\def\ell{1.55}
\pgfmathsetmacro{\normsinh}{sinh((\midp-\qb)/\ell)}
% bid side
\draw[latent background,domain=0.10:\qb,samples=90,smooth]
  plot (\x,{\lout+\lampa*pow(\qb-\x,0.68)});
\draw[latent background,domain=\qb:\midp,samples=140,smooth]
  plot (\x,{\latq*sinh((\midp-\x)/\ell)/\normsinh});
% ask side, mirrored
\draw[latent background,domain=\qa:9.90,samples=90,smooth]
  plot (\x,{\lout+\lampa*pow(\x-\qa,0.68)});
\draw[latent background,domain=\midp:\qa,samples=140,smooth]
  plot (\x,{\latq*sinh((\x-\midp)/\ell)/\normsinh});

% Reaction price / midpoint marker on the symmetric branch.
\fill[black!55] (\midp,0) circle (1.15pt);
\node[anchor=north,inner sep=1.2pt,text=black!60] at (\midp,-0.35)
  {\scriptsize $x_\phi=m$};

% Lit external source: non-zero at q_i and decays outward, shown on a separate
% schematic scale and placed high enough not to collide with the rho labels.
\def\sbase{4.92}
\def\samp{0.34}
\draw[lit source,domain=0.10:\qb,samples=90,smooth]
  plot (\x,{\sbase+\samp*exp(-(\qb-\x)/0.90)});
\draw[lit source,domain=\qa:9.90,samples=90,smooth]
  plot (\x,{\sbase+\samp*exp(-(\x-\qa)/0.90)});

% Direct labels placed adjacent to the profiles.
\node[anchor=west,inner sep=1.0pt,text=black!65] at (8.78,5.38)
  {\scriptsize lit source};
\node[anchor=west,inner sep=1.0pt,text=black!60] at (8.70,2.48)
  {\scriptsize latent density};

% ---- edge densities ------------------------------------------------------
\fill (\qb,\rq) circle (1.4pt);
\fill (\qa,\rq) circle (1.4pt);
\node[anchor=south west,inner sep=1.5pt] at (\qb+0.14,\rq+0.78)
  {\footnotesize $\rho_B^{q}$};
\node[anchor=south east,inner sep=1.5pt] at (\qa-0.14,\rq+0.78)
  {\footnotesize $\rho_A^{q}$};

% ---- the four prices -----------------------------------------------------
\draw[thin] (\pb,0) -- (\pb,\yspread);
\draw[thin] (\pa,0) -- (\pa,\yspread);
\foreach \p/\lab in {\qb/{$q_{\rm b}$},\pb/{$p_{\rm b}$},\pa/{$p_{\rm a}$},\qa/{$q_{\rm a}$}}
  \node[anchor=north,inner sep=2pt] at (\p,-0.06) {\footnotesize \lab};

% ---- penetration depths --------------------------------------------------
\draw[|<->|] (\qb,-0.82) -- (\pb,-0.82)
  node[midway,below,inner sep=1.5pt] {\footnotesize $d_B^{*}$};
\draw[|<->|] (\pa,-0.82) -- (\qa,-0.82)
  node[midway,below,inner sep=1.5pt] {\footnotesize $d_A^{*}$};

% ---- standoff and observed spread ---------------------------------------
\draw[|<->|] (\qb,\ySigma) -- (\qa,\ySigma)
  node[midway,above,inner sep=1.5pt] {\footnotesize $\Sigma$ \ {\scriptsize (withheld)}};
\draw[|<->|] (\pb,\yspread) -- (\pa,\yspread)
  node[midway,above,inner sep=1.5pt] {\footnotesize $s$ \ {\scriptsize (quoted)}};

% ---- depletion at p, replenishment at q ---------------------------------
\draw[->,very thick] (\pa,2.30) -- (\pa,1.02);
\node[anchor=west,inner sep=2pt] at (\pa+0.12,2.02) {\footnotesize $J_A^-$};
\draw[->,very thick] (\pb,2.30) -- (\pb,1.02);
\node[anchor=east,inner sep=2pt] at (\pb-0.12,2.02) {\footnotesize $J_B^-$};

\draw[->,very thick] (\qa,0.84) -- (\qa,2.12);
\node[anchor=west,inner sep=2pt] at (\qa+0.10,1.48) {\footnotesize $J_A^+$};
\draw[->,thick,densely dashed] (\qa-0.20,\yresp) -- (\pa+0.20,\yresp);
\node[anchor=south,inner sep=1.5pt] at ({(\pa+\qa)/2-0.12},\yresp+0.12)
  {\footnotesize $\tau_A^\star(d_A^*)$};
\node[anchor=north,inner sep=1.5pt] at ({(\pa+\qa)/2+0.12},\yresp-0.10)
  {\footnotesize $\epsilon_A/\rho_A^{q}$};

\draw[->,very thick] (\qb,0.84) -- (\qb,2.12);
\node[anchor=east,inner sep=2pt] at (\qb-0.10,1.48) {\footnotesize $J_B^+$};
\draw[->,thick,densely dashed] (\qb+0.20,\yresp) -- (\pb-0.20,\yresp);
\node[anchor=south,inner sep=1.5pt] at ({(\qb+\pb)/2+0.12},\yresp+0.12)
  {\footnotesize $\tau_B^\star(d_B^*)$};
\node[anchor=north,inner sep=1.5pt] at ({(\qb+\pb)/2-0.12},\yresp-0.10)
  {\footnotesize $\epsilon_B/\rho_B^{q}$};

% ---- source-free interval label -----------------------------------------
% Width marker for the placement-free interval, placed below the d_i^* markers.
\def\ynoplace{-1.62}
\node[anchor=center,inner sep=1.0pt] (noplacement) at (5,\ynoplace)
  {\scriptsize no placement source};
\draw[<-] (\qb,\ynoplace) -- ([xshift=-3pt]noplacement.west);
\draw[->] ([xshift=3pt]noplacement.east) -- (\qa,\ynoplace);

\end{tikzpicture}

